Logic-based Benders Decomposition and Binary Decision Diagram Based Approaches for Stochastic Distributed Operating Room Scheduling

The distributed operating room (OR) scheduling problem aims to find an assignment of surgeries to ORs across collaborating hospitals that share their waiting lists and ORs. We propose a stochastic extension of this problem where surgery durations are considered to be uncertain. In order to obtain solutions for the challenging stochastic model, we use sample average approximation, and develop two enhanced decomposition frameworks that use logic-based Benders (LBBD) optimality cuts and binary decision diagram based Benders cuts. Specifically, to the best of our knowledge, deriving LBBD optimality cuts in a stochastic programming context is new to the literature. Our computational experiments on a hospital dataset illustrate that the stochastic formulation generates robust schedules, and that our algorithms improve the computational efficiency.

==> BDDbeforeReduction.tex <==
\begin{tikzpicture}[scale=0.4][font=\sffamily,\tiny]
	\tikzset{mycircle/.style={draw,circle, minimum size=0.4cm}}
	\tikzset{mybox/.style={draw,rectangle,color=blue, minimum size=0.1cm}}
	\tikzstyle{arrow} = [thick,->,>=stealth]
	
	\node (dummy) at (0,0) {};
	\node [mycircle,below of=dummy,yshift=0.2,scale=1.2] (r) {$r$};
	%\node [mycircle] (r) at (0,0) {$r$};
	
	\node [left of=r,xshift=-3.8cm,yshift=0,scale=1.2] (L1) {$L_1$};
		\node [below of=L1,xshift=0cm,yshift=0.2cm,scale=1.2] (x1) {$x_1$};
		\node [below of=x1,xshift=0cm,yshift=0.2cm,scale=1.2] (L2) {$L_2$};
		\node [below of=L2,xshift=0cm,yshift=0.2cm,scale=1.2] (x2) {$x_2$};
		\node [below of=x2,xshift=0cm,yshift=0.2cm,scale=1.2] (L3) {$L_3$};
		\node [below of=L3,xshift=0cm,yshift=0.2cm,scale=1.2] (x3) {$x_3$};
		\node [below of=x3,xshift=0cm,yshift=0.2cm,scale=1.2] (L4) {$L_4$};
		\node [below of=L4,xshift=0cm,yshift=0.2cm,scale=1.2] (x4) {$x_4$};
		
	\node [mybox,right of=r,xshift=-0.5cm,yshift=0,scale=1.2] (c1) {$0$};
	
	\node [mycircle,left of=r,xshift=0cm,yshift=-1.6cm] (u1)  {$u_1$};
	\node [mybox,left of=u1,xshift=0.5cm,yshift=0,scale=1.2] (c2) {$0$};
	
	\node [mycircle,right of=r,xshift=0cm,yshift=-1.6cm] (u2) {$u_2$};
	\node [mybox,right of=u2,xshift=-0.5cm,yshift=0,scale=1.2] (c3) {$3$};
	
	
	
	
	\node [mycircle,left of=u1,xshift=0cm,yshift=-1.6cm] (v1)  {$v_1$};
	\node [mybox,left of=v1,xshift=0.5cm,yshift=0,scale=1.2] (c4) {$0$};
	
	\node [mycircle,right of=u1,xshift=0cm,yshift=-1.6cm] (v2) {$v_2$};
	\node [mybox,right of=v2,xshift=-0.5cm,yshift=0,scale=1.2] (c5) {$3$};
	
	\node [mycircle,right of=u2,xshift=0cm,yshift=-1.6cm] (v3) {$v_3$};
	\node [mybox,right of=v3,xshift=-0.5cm,yshift=0,scale=1.2] (c6) {$6$};
	
	
	
	\node [mycircle,left of=v1,xshift=0cm,yshift=-1.6cm] (w1)  {$w_1$};
	\node [mybox,left of=w1,xshift=0.5cm,yshift=0cm,scale=1.2] (c7) {$0$};
	\node [mycircle,right of=v1,xshift=-0cm,yshift=-1.6cm] (w2) {$w_2$};
	\node [mybox,left of=w2,xshift=0.5cm,yshift=0cm,scale=1.2] (c8) {$4$};
	
	
	\node [mycircle, below of=v2,xshift=0cm,yshift=-0.6cm] (w3)  {$w_3$};
	\node [mybox,right of=w3,xshift=-0.5cm,yshift=0cm,scale=1.2] (c9) {$3$};S
	
	
	\node [mycircle,below of=v3,xshift=0cm,yshift=-0.6cm] (w5)  {$w_4$};
	\node [mybox,right of=w5,xshift=-0.5cm,yshift=0cm,scale=1.2] (c11) {$6$};
	
	
	\node [mycircle, below of=w2,xshift=-0.6cm,yshift=-1.6cm] (t) {$t$};
	
	
	\draw[arrow,dashed] (r) -- node[anchor=south,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (u1);
	\draw[arrow] (r) -- node[anchor=south,xshift = 0.35cm,yshift=-0.1cm,scale=1.3] {7} (u2);
	
	\draw[arrow,dashed] (u1) -- node[anchor=south,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (v1);
	\draw[arrow] (u1) -- node[anchor=south east,xshift = 0.35cm,yshift=-0.1cm,scale=1.3] {8} (v2);
	
	\draw[arrow,dashed] (u2) -- node[anchor=south west,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (v2);
	\draw[arrow] (u2) -- node[anchor=south,xshift = 0.35cm,yshift=-0.1cm,scale=1.3] {8} (v3);
	
	\draw[arrow,dashed] (v1) -- node[anchor=south,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (w1);
	\draw[arrow] (v1) -- node[anchor=south,xshift = 0.35cm,yshift=-0.1cm,scale=1.3] {6} (w2);
	
	\draw[arrow,dashed] (v2) -- node[anchor=south,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (w3);
	
	\draw[arrow,dashed] (v3) -- node[anchor=south,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (w5);
	
	\draw[arrow,dashed] (w1)[bend right] to node[anchor=south,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (t);
	
	\draw[arrow] (w1)[bend left] to node[anchor=south,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {14} (t);
	
	\draw[arrow,dashed] (w2) -- node[anchor=south west,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (t);
	
	\draw[arrow,dashed] (w3) -- node[anchor=south west,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (t);
	
	\draw[arrow,dashed] (w5) -- node[anchor=south west,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (t);
	\end{tikzpicture}

==> bdd_figure.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.3][font=\sffamily,\tiny]
	\tikzset{mycircle/.style={draw,circle, minimum size=0.4cm}}
	\tikzstyle{arrow} = [thick,->,>=stealth]

	\node [mycircle] (r) at (0,0) {$o$};

	\node [mycircle,left of=r,xshift=-0.3cm,yshift=-1cm] (a)  {$a$};
	\node [mycircle,right of=r,xshift=0.3cm,yshift=-1cm] (b) {$b$};

	\node [mycircle,below of=a,yshift=-0.4cm] (c)  {$c$};
	\node [mycircle,below of=b,yshift=-0.4cm] (d) {$d$};

	\node [mycircle,below of=c,yshift=-0.4cm] (e)  {$e$};
	\node [mycircle,below of=d,yshift=-0.4cm] (f) {$f$};

	\node [mycircle] at ([yshift=-3.2cm]e -| r) (t) {$t$} ;

	\node [left of=a,xshift=-1cm,yshift=0.7cm,scale=1.2] (x1) {$z^s_{hd1r}$};
	\node [left of=a,xshift=-1cm,yshift=-0.7cm,scale=1.2] (x2) {$z^s_{hd2r}$};
	\node [left of=c,xshift=-1cm,yshift=-0.7cm,scale=1.2] (x3) {$z^s_{hd3r}$};
	\node [left of=e,xshift=-1cm,yshift=-0.7cm,scale=1.2] (x4) {$z^s_{hd4r}$};


	\draw[arrow,dashed] (r) -- node[anchor=south,xshift = -0.35cm,yshift=-0.1cm,scale=1.3] {0} (a);
	\draw[arrow] (r) -- node[anchor=south,xshift = 0.35cm,yshift=-0.1cm,scale=1.3] {$- 4$} (b);%c^{\text{cancel}}_1

	\draw[arrow,dashed] (a) [bend left] to node[anchor=south,xshift = 0.2cm,yshift=-0.1cm,scale=1.3] {0} (c);
	\draw[arrow] (a) [bend right] to node[anchor=south,xshift = -0.4cm,yshift=-0.1cm,scale=1.3] {$- 1$} (c);

	\draw[arrow,dashed] (b) -- node[anchor=south,xshift = 0.3cm,yshift=0.3cm,scale=1.3] {0} (c);
	\draw[arrow] (b) -- node[anchor=south,xshift = 0.35cm,yshift=-0.1cm,scale=1.3] {$- 1$} (d);
	\draw[arrow] (c) -- node[anchor=south,xshift = 0.1cm,yshift=0.1cm,scale=1.3] {$- 3$} (f);
	\draw[arrow,dashed] (c) -- node[anchor=south,xshift = -0.3cm,yshift=-0.1cm,scale=1.3] {0} (e);
	\draw[arrow,dashed] (d) -- node[anchor=south,xshift = 0.3cm,yshift=-0.1cm,scale=1.3] {0} (f);
	\draw[arrow,dashed] (f) -- node[anchor=south,xshift = 0.3cm,yshift=-0.4cm,scale=1.3] {0}(t);

	\draw[arrow,dashed] (e) [bend left] to node[anchor=south,xshift = 0.1cm,yshift=0cm,scale=1.3] {0} (t);
	\draw[arrow] (e) [bend right] to node[anchor=south,xshift = -0.5cm,yshift=-0.23cm,scale=1.3] {$- 8$} (t);
\end{tikzpicture}
\caption{BDD for a simple subproblem with four patients}
\label{fig: bdd_example}
\end{figure}

==> implement_flowchart1.tex <==
\begin{figure}[H] 
%\FIGURE
\begin{center}
%\vspace*{0.3cm}
{
\begin{tikzpicture}[node distance=1.75cm]
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1.15cm, minimum height=0.7cm,text centered, draw=black, fill = gray!40!white]
%fill=red!30
%\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
%\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1cm, text centered, text width=1.98cm, draw=black]
\tikzstyle{decision} = [diamond, aspect=1.4, text centered, text width=1.2cm, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]
\small
\node (start) [startstop] {START};
\node (lp1) [process, right of=start,xshift = 0.7cm,text width=2.5cm] {Add adapted FFD heuristic solution as MIP start};
\node (ben1) [process, right of=lp1,xshift = 1.2cm,text width=1.8cm] {Generate cuts from heuristic solution};
\node (vio1) [process, right of=ben1,xshift = 1.2cm,text width=2.5cm] {Generate\\ constraints from subproblem relaxation};
%\node (vio1) [decision, right of=ben1,aspect=1.2,xshift = 1.25cm] {Violated cuts?};
%\node (dummy1) [above of=vio1, yshift = -0.2cm] {};


\node (trans) [process, right of=vio1,text width=4cm,xshift = 2.5cm] {Add cuts and constraints \\ from Phase one to initial master formulation in Phase two};
\node (dummytrans) [xshift = -1cm] at (trans.south) {};

\node (stopping) [decision, below of=dummytrans,aspect=1.2,yshift = -3.85cm, text width=1.47cm] {Stopping criterion?};
\node (stop) [startstop, right of=stopping,xshift = 1.5cm] {STOP};
%\node (snode) [process,text width=1.5cm,fill = gray!10!white] at (vio1 |- stopping) {Select/ remove node};
\node (lp2) [process,text width=2.2cm] at (vio1 |- stopping) {Solve node LP relaxation};

\node (vio2) [decision, above of=lp2,aspect=1.2,yshift = 1.2cm] {$\hat{Q} < \bar{Q}$ or $\hat{Q} < \bar{Q}^{\text{LP}}$?};
\node (vio3) [decision, below of=lp2,aspect=1.2,yshift = -1.1cm] {$\hat{Q} < \bar{Q}^{\text{LP}}$?};

%\node (branch) [process,text width=1.5cm,fill = gray!10!white] at (vio2 -| snode) {Create branches};
%\node (ub) [process,text width=1.5cm] at (vio3 -| snode) {Update UB};

\node (ben2) [process,text width=3.5cm] at (lp1.east |- vio2) {Generate LBBD / BDD-based Benders cuts and Classical \\Benders cuts};
\node (ben3) [process,text width=2.5cm] at (lp1 |- vio3) {Generate Classical Benders cuts};

\node (UBheur) [process,left of=ben2,xshift= -1.8cm,text width=1.5cm, text centered] {Apply heuristic callback};

\node (check) [decision, aspect=1.33,text width=1.4cm ,left of=lp2,xshift= -5cm] {Check \\ integrality};
\node (dummycheck1) [left of=check, xshift=-0.4cm] {};
\node (dummyinf) [left of=check, xshift=-0.48cm] {};
\node (dummycheck2) [below of=dummyinf, yshift=-2.6cm] {};
\node (dummy3) [right of=vio3, xshift=0.35cm] {};

\draw [arrow] (start) -- (lp1);
\draw [arrow] (lp1) -- (ben1);
\draw [arrow] (ben1) -- (vio1);
%\draw [-,thick] (vio1) -- node[anchor=south,xshift = 0.32cm,yshift=-0.27cm] {yes} (dummy1);
%\draw [arrow] (dummy1.south) -| (lp1);
\draw [arrow] (vio1) -- (trans);
\draw [arrow] (dummytrans.center) -- (stopping);
\draw [arrow] (stopping) -- node[anchor=east,xshift = 0.2cm,yshift=0.2cm] {Yes} (stop);
\draw [arrow] (stopping) -- node[anchor=south,xshift = 0.1cm,yshift=0.01cm] {No} (lp2);
%\draw [arrow] (snode) -- (lp2);

\draw [arrow] (vio2) -- node[anchor=south,xshift = 0.32cm,yshift=-0.1cm] {Yes} (lp2);
\draw [arrow] (vio3) -- node[anchor=south,xshift = 0.32cm,yshift=-0.36cm] {Yes} (lp2);

%\draw [arrow] (vio2) -- node[anchor=south,xshift = -0.1cm,yshift=-0.01cm] {no} (branch);
%\draw [arrow] (vio3) -- node[anchor=north,xshift = -0.1cm,yshift=0.01cm] {no} (ub);

\draw [arrow] (vio2) -- node[anchor=south,xshift = -0.6cm,yshift=-0.01cm] {No} (vio2 -| stopping);
\draw [arrow] (vio3) -| node[anchor=north,xshift = -1 cm,yshift=0.01cm] {No} (stopping);

\draw [arrow] (ben2) -- (vio2);
\draw [arrow] (ben3) -- (vio3);

\draw [arrow] (UBheur) -- (ben2);

\draw [arrow] (lp2) -- (check);
%\draw [arrow] (check.west) -- node[anchor=west,text width=1.8cm,xshift = 0cm,yshift=0.6cm] {($\nu < \text{UB}$) \\ and $\bar{z} \notin \Zplus^{\Icard \Scard}$} (UBheur.south -| check.west);
%\draw [arrow] (check.west) |- node[anchor=west,text width=1.8cm,xshift = 0cm,yshift=0.5cm] {($\nu < \text{UB}$) \\ and  $\bar{z} \in \Zplus^{\Icard \Scard}$} (ben3);
\draw [arrow] (dummycheck1.center) -- node[anchor=west,text width=1.85cm,xshift = 0cm,yshift=0.4cm] {$(\hat{u}, \hat{y}, \hat{x}, \hat{w})$ is integral } (UBheur.south -| dummycheck1.center);%\usepackage{tikz}
\draw [arrow] (check.south) -- node[anchor=west,text width=2.3cm,xshift = 0cm,yshift=0.12cm] {$(\hat{u}, \hat{y}, \hat{x}, \hat{w})$ is not integral} (check.south |- ben3.north);% \in \Zplus^{\Icard \Scard}$


\draw [-,thick] (check) -- (dummycheck1.center);
%\draw [-,thick] (dummyinf.center) -- node[anchor=west,text width=4cm,xshift = 0cm,yshift=-1.9cm] {($\nu \geq \text{UB})$ or Infeasible} (dummycheck2.center);
%\draw [arrow] (dummycheck2.center) -| (dummy3.center);

\node [thick,xshift=0.15cm,draw=black,rounded corners=2mm, dotted, minimum width=9.1cm, minimum height=0.1cm, fit = (lp1) (vio1) ] (Phase1)  {};
\node [thick,xshift=0.27cm,draw=black,rounded corners=2mm, dotted, minimum width=15cm, minimum height=8.2cm, fit = (UBheur) (dummycheck2) (stopping) (vio2.north)] (Phase2)  {};

\node (p1) [above of=Phase1,xshift = 0.25cm, yshift = -0.4cm,text width=10cm] {\textbf{Phase one: Before branch-and-cut.}};
\node (p2) [above of=Phase2,xshift = -4.75cm, yshift = 3cm,text width=5cm] {\textbf{Phase two: Branch-and-cut.}};
\end{tikzpicture}
}
\caption{Flow chart of the two-stage decomposition algorithm.}%UB, $\nu$ and $(\bar{\zvar},\bar{\bvar},\bar{\nvar})$ denote upper bound of the SIP, the optimal objective value of the LP relaxation, and an optimal solution of the LP relaxation, respectively.
\label{fig: impl_flowchart1}
\end{center}
\end{figure}


==> lbbd_bucket.tex <==
\begin{figure}[h]
\centering
\vspace{0.1cm}
\begin{tikzpicture}[main_node/.style={circle, fill=white!80,draw,inner sep=0pt, minimum size=16pt},	line width=1.2pt]
\tikzset{
ncbar angle/.initial=90,
ncbar/.style={
to path=(\tikztostart)
-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
-- (\tikztotarget)
},
ncbar/.default=-0.5cm,
}
\tikzset{mybrace/.style = {decorate,decoration={brace,amplitude=9pt}}}

%to make the grid
%\draw[-] (0,0) to (6,0);
%\draw[-] (0,1.2) to (6,1.2);
%\draw[-] (0,0) to (0,1.2);
%\draw[-] (1,0) to (1,1.2);
%\draw[-] (2,0) to (2,1.2);
%\draw[-] (3,0) to (3,1.2);
%\draw[-] (4,0) to (4,1.2);
%\draw[-] (5,0) to (5,1.2);
%\draw[-] (6,0) to (6,1.2);
\node[main_node, fill = gray!30] (p1) at (0.5,0.8) {$p_1$};
\node[main_node, fill = gray!30] (p2) at (1.5,0.8) {$p_2$};
\node[main_node, fill = gray!30] (p3) at (2.5,0.8) {$p_3$};
\node[main_node] (p4) at (3.5,0.8) {$p_4$};
\node[main_node] (p5) at (4.5, 0.8) {$p_5$};
\node[main_node] (p6) at (5.5,0.8) {$p_6$};
\draw[mybrace, decoration={mirror, amplitude=7pt}] (0.1,0.6) to (0.9,.6) node [midway,xshift=0.5cm] {\small $\hat{\mc{P}}^{N*}_{hdr}$};
\draw[mybrace, decoration={mirror, amplitude=9pt}] (1.1,0.6) to (2.9,.6) node [midway,xshift=2cm] {\small $\hat{\mc{P}}^{A*}_{hdr}$};
\draw[mybrace, decoration={mirror, amplitude=9pt}] (3.1,0.6) to (4.9,.6) node [midway,xshift=4cm] {\small $\tilde{\mc{P}}^{A*}_{hdr}$};
\draw[mybrace, decoration={amplitude=9pt}, yshift = 0.4cm] (1.1,0.6) to (4.9,.6) node [midway,xshift=3cm, yshift = 1.2cm] {\small $\mc{P}^{A*}_{hdr}$};
%\draw[ncbar, blue, ultra thick] (0.1,0.6) to (2.9,.6);
%\draw[ncbar, red, ultra thick] (1.1,0.7) to (3.9,.7);
%\draw[ncbar, green, ultra thick] (2.1,0.8) to (4.9,.8);
%\draw[ncbar, orange, ultra thick] (3.1,0.9) to (5.9,.9);
\end{tikzpicture}

\caption{Illustration of relationships between patient sets}
\label{fig: illuestrate_patient_sets}
\end{figure}
